Deriving a genetic regulatory network from an optimization principle

Many biological systems approach physical limits to their performance, motivating the idea that their behavior and underlying mechanisms could be determined by such optimality. Nevertheless, optimization as a predictive principle has only been applied in very simplified setups. Here, in contrast, we explore a mechanistically-detailed class of models for the gap gene network of the Drosophila embryo, and determine its 50+ parameters by optimizing the information that gene expression levels convey about nuclear positions, subject to physical constraints on the number of available molecules. Optimal networks recapitulate the architecture and spatial gene expression profiles of the real organism. Our framework makes precise the many tradeoffs involved in maximizing functional performance, and allows us to explore alternative networks to address the questions of necessity vs contingency. Multiple solutions to the optimization problem may be realized in closely related organisms.

==> content/box.tex <==


\begin{minipage}[t]{1\linewidth}
\begin{tcolorbox}[
sharp corners=all,
colback=yellow!7.5,
%colframe=blue!75,
size=tight,
boxrule=0.5mm,
left=3mm,right=3mm,
top=3mm,bottom=3mm
]
\footnotesize
\begin{multicols}{2}
\noindent {\bf Box 1. Model description and assumptions.}\vspace{0.2cm}\\
%\\
\noindent \input{content/box-content}

%We model the expression of gap genes up to the readout time, 40 min into nuclear cycle 14 ($T=166~\text{min}$ post fertilization) under biophysical constraints (SI Sec.~1, 5).
% {\bf First,} we assume that the dynamics of gap gene expression can be described by effective rates for mRNA and protein synthesis and degradation.
% mRNA dynamics is assumed to set the slowest time scale (lifetime $\tau_{M}=20~\text{min}$), 
% so that the corresponding protein concentrations (lifetime $\tau_{P}=10~\text{min}$) track the mRNA levels.
% The maximal mRNA production rate at full activation, $\rho_\text{max}$, reproduces the maximal mRNA counts per nuclear volume
% reported for gap gene {\it hb} in early nuclear cycle 14 ($M_\text{max} \approx 5\cdot 10^2$)~\cite{little2013precise}.
% Proteins are produced from mRNA in bursts (burst size $\beta = 12$ per mRNA), leading to maximal average protein number per nucleus $N_\text{max} \approx 6\cdot 10^3$.
% These parameters are assumed to be the same for all gap genes~\cite{zoller2018diverse}.
% {\bf Second,} while we have considered a description of nuclei distributed over the two-dimensional surface of the embryo, a one-dimensional description provides a tractable approximation.  In this model of pattern formation along the anterior-posterior axis
%  $N = 70$ nuclei are spaced uniformly at positions $x_i = i \cdot \Delta$ (with $\Delta = 8.5~\mu\text{m}$) along the length $L = N\Delta$ of the embryo~\cite{sokolowski2015optimizing}.
% During the simulated time period the embryo is a syncytium, allowing expression levels in neighboring cells to be coupled 
% via an effective diffusion constant $D$ (baseline value $D=0.5~\mu\text{m}^2/s$, varied in Fig.~\ref{fig:3}E) that includes both cytoplasmic diffusion and transport across the nuclear membrane.
% {\bf Third,} the spatial profiles of maternal inputs to the gap gene network (A = anterior, P = posterior, and T = terminal system; see Box image) are established early and are assumed to be constant throughout the relevant time period. 
% {\bf Fourth,} the rate of mRNA synthesis for each gene expressed at $x_i$ 
% is modulated between zero and $\rho_\text{max}$ by local gap gene expression levels $\mathbf{g}_i = (g_i^1,g_i^2,g_i^3,g_i^4)$  
% and the local  maternal input concentrations, $\mathbf{c}_i = (c_i^{\rm A},c_i^{\rm P},c_i^{\rm T})$, as  described by regulation functions $f_\alpha$ that parametrically differ between  gap genes $\alpha$ but are the same for all positions $i$.
% Regulatory functions are inspired by the Monod-Wyman-Changeux (MWC) model, where the expression of gene $\alpha$ switches between active (probability $f_\alpha$) and inactive ($1-f_\alpha$) states; these probabilities depend on regulatory inputs as follows~\cite{walczak2010optimizing,grah2020nonequilibrium}:\\
% \vspace*{-0.2EM}
% \noindent
% \resizebox{\eqsResize\linewidth}{!}{
% \begin{minipage}{\linewidth}
% \begin{align*}
%  f_\alpha(\mathbf{g}_i,\mathbf{c}_i,\theta) &= \frac{\rho_\alpha}{1 + \exp\left( -F_\alpha(\mathbf{g}_i,\mathbf{c}_i,\theta) \right)}	 \\
%  &\\
%  F_\alpha(\mathbf{g}_i,\mathbf{c}_i,\theta) &= \underbrace{\sum_{\zeta\in\lbrace 1 .. 4\rbrace} H_G^{\alpha\zeta} \log\left(1 + \frac{g_i^\zeta}{K_G^{\alpha\zeta}}\right)}_\text{Self- and Cross-Reg.}
% 					\hspace{1ex} + \hspace{1ex}
% 					\underbrace{\sum_{\kappa\in\lbrace{\rm A,P,T}\rbrace} H_M^{\alpha\kappa} \log\left(1 + \frac{c_i^\kappa}{K_M^{\alpha\kappa}}\right)}_\text{Feed Forward (FF) Reg.}
% 					\underbrace{\vphantom{\sum_\zeta} +\hspace{1ex} F_0}_\text{Base Expr.}.
% \end{align*}
% \end{minipage}
% }\\
% \vfill
% Here $F_0$ is the bias towards active state in absence of any regulatory inputs; %(in units of $k_B T$); 
% $H_G^{\alpha\zeta}$ and $H_M^{\alpha\kappa}$ are the strengths of the regulatory inputs ($H>0$ is activating and $H<0$ repressive; $|H|<H_{\rm max}$ cf.~Fig~\ref{fig:4}C), by gap proteins (for self-- \& cross--regulation) and maternal morphogen proteins (for feed forward regulation), respectively, while $K_G^{\alpha\zeta}$ and $K_M^{\alpha\kappa}$ are the associated concentration thresholds. Taken together, we obtain a system of coupled stochastic differential equations (SI Sec.~1),

% \noindent
% \resizebox{\eqsResize\linewidth}{!}{
% \begin{minipage}{\linewidth}
% \begin{align*}
%  \partial_t g_i^\alpha~~~~&= \underbrace{f_\alpha(\mathbf{g}_i,\mathbf{c}_i,\theta)}_\text{Regulated Production}
% 					-
% 					\underbrace{\frac{1}{\tau_\alpha} g_i^\alpha}_\text{Degradation}
% 					+ \hspace{2ex}
% 					\underbrace{\frac{D}{\Delta^2}\sum_n (g_n^\alpha - g_i^\alpha)}_\text{Diffusion}
% 					\hspace{1ex} + \hspace{1ex}
% 					\underbrace{\sum_k \Gamma_i^k(\theta)}_\text{Noise},
% \end{align*}
% \end{minipage}
% }\\
% \vfill
% where $n$ runs over all neighbors of nucleus $i$ and $\Gamma_i^k$ represent stochastic forces whose magnitude we derive in SI Sec.~1 to account for the following noise processes:
% {\em (i)} ``input noise'' caused by the random arrival of TFs to gap gene CREs~\cite{tkacik2008role};
% {\em (ii)} ``output noise'' due to stochastic mRNA and protein synthesis and degradation; 
% {\em (iii)} ``diffusion noise'' due to stochastic spatial exchange of gap gene proteins between neighbouring nuclei. 
% Importantly, the variances of these noise terms typically scale (inversely) with the number of gap gene products. We phenomenologically add 
% {\em (iv)} ``extrinsic noise'' due to maternal morphogen variability as well as other sources of embryo-to-embryo variation, where the contribution to the gap gene expression variance is  assumed to be proportional to the squared mean expression~\cite{swain2002intrinsic}, with the coefficient of variation ($\mathrm{CV}^2=0.02$) estimated directly from measurements~(SI~Fig.~1).

% % a small para about resource constraints
% %
% The model is solved in two steps~(SI Sec.~2). In step one, we numerically integrate the deterministic part of the equation system defined above to obtain the mean expression levels at each position along the embryo axis at time $T$.
% Nuclear divisions are incorporated by doubling the maximal expression rate at the experimentally determined division times 
% (i.e., $\rho_\text{max}$ is only reached after the last division before $T$).
% In step two, the means are used to compute the full covariance matrix of the noise fluctuations in the gap protein levels, describing noise magnitude (on-diagonal matrix elements) and correlations (off-diagonal matrix elements) across space and gap gene species. These two quantities are used to compute the decoding map~\cite{petkova2019optimal} and the corresponding positional information $I(\mathbf{g};x)$~\cite{tkavcik2015positional,tkavcik2021many} (SI~Fig.~2, SI~Sec.~3).

% Maximal copy number of gene products per nucleus and extrinsic noise imply that positional information must be upper bounded. To reach its absolute maximum value of $\log_2(N)\approx 6$ bits (error-free specification of $N$ nuclei),  these constraints would have to be lifted, implying a slower developmental process (due to lower protein and mRNA degradation rates) and/or a higher metabolic cost (due to higher transcription and translation rates). Within set rate constraints, various networks differ in the amount of actual gene expression, which we quantify by ``resource utilization'' (RU), the average expression across all gap genes and positions. $\mathrm{RU}=1$ means that gap gene expression is fully induced, proceeding at the maximal rate in every nucleus;  for the \emph{Drosophila} WT pattern, $\mathrm{RU}\approx 0.2$ (SI Sec.~5).
\end{multicols}


%\centering
\input{content/box-figure}

% \includegraphics[width=\linewidth]{figs/Fig_Box1_v7.pdf}
% \caption*{{\bf Spatial-stochastic model for gap gene expression.} The gap gene regulatory network (center; colored circles = gap genes; grayscale circles = maternal morphogens) in each nucleus transforms maternal inputs with known spatial profiles (left) into a gap gene expression pattern at readout time $T$ (right; solid lines = computed mean expression; shade = computed standard deviation). Each interaction in the network stands either for the feed forward (FF) regulation of a gap gene by a morphogen input (light gray arrows),  or for the regulation of a gap gene by other gap genes or by itself (cross-- and self--regulation, dark gray arrows), and is described by two parameters (concentration threshold $K$ and regulatory strength $H$; several parameter pairs are shown, corresponding to nearby thicker arrows). All parameters denoted by regulatory arrows are jointly optimized to maximize positional information $I(\mathbf{g};x)$.}
% \label{fig:box}

\end{tcolorbox}
\end{minipage}


